Comparison of viscoelastic finite element models for laminated glass beams

Laminated glass elements, which consist of stiff elastic glass layers connected with a compliant viscoelastic polymer foil, exhibit geometrically non-linear and time/temperature-sensitive behavior. In computational modeling, the viscoelastic effects are often neglected or a detailed continuum formulation typically based on the volumetric-deviatoric elastic-viscoelastic split is used for the interlayer. Four layerwise beam theories are introduced in this paper, which differ in the non-linear beam formulation at the layer level (von K\'{a}rm\'{a}n/Reissner) and in constitutive assumptions for the interlayer (a viscoelastic solid with the time-independent bulk modulus/Poisson ratio). We perform detailed verification and validation studies at different temperatures and compare the accuracy of the selected formulation with simplified elastic solutions used in practice. We show that all the four formulations predict very similar responses. Therefore, our suggestion is to use the most straightforward formulation that combines the von K\'{a}rm\'{a}n model with the assumption of time-independent Poisson ratio. The simplified elastic model mostly provides a response in satisfactory agreement with full viscoelastic solutions. However, it can lead to unsafe or inaccurate predictions for rapid changes of loading. These findings provide a suitable basis for extensions towards laminated plates and glass layer fracture, owing to the modular format of layerwise theories.

==> figure01.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordinates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63157895)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure01.pdf}}%
    \put(1.00350342,0.40796073){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.24649488,0.56894502){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\be$}}}%
    \put(0.86726331,0.38439777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\h{i}$}}}%
    \put(0.54407887,0.48966114){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L$}}}%
    \put(0.04148183,0.20338315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\lay{i}$}}}%
    \put(0.1669595,0.39366973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.0406437,0.39366973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y\lay{i}$}}}%
    \put(0.32557895,0.25156483){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\wc{i}$}}}%
    \put(0.57169475,0.03772037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\uc{i}$}}}%
    \put(0.58626231,0.3310631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\lay{i}$}}}%
    \put(0.80694684,0.20739557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z\lay{i}$}}}%
    \put(0.69115737,0.27055347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rot{i}$}}}%
  \end{picture}%
\endgroup%


==> figure03.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.157496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61702129)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure03.pdf}}%
    \put(0.89683468,0.36459558){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.86784246,0.41823001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G_{\infty}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure03.pdf}}%
    \put(0.72673135,0.41823001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G_{P}$}}}%
    \put(0.44450916,0.41823001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G_{3}$}}}%
    \put(0.30339808,0.41823001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G_{2}$}}}%
    \put(0.16228697,0.41823001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\G_{1}$}}}%
    \put(0.62089805,0.01636191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{\dstress}$}}}%
    \put(0.30339808,0.17128555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{2}$}}}%
    \put(0.44450916,0.17128555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{3}$}}}%
    \put(0.72673135,0.17128555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure03.pdf}}%
    \put(0.16228697,0.17128555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{1}$}}}%
    \put(0.62089805,0.58080634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{\dstress}$}}}%
    \put(0.01593319,0.28672688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{\dstrain}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure03.pdf}}%
    \put(0.08844862,0.3817809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{\dstrain_e}$}}}%
    \put(0.08844862,0.17231912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{\dstrain_v}$}}}%
  \end{picture}%
\endgroup%

